On the Automorphism Group of Polar Codes

The automorphism group of a code is the set of permutations of the codeword symbols that map the whole code onto itself. For polar codes, only a part of the automorphism group was known, namely the lower-triangular affine group (LTA), which is solely based upon the partial order of the code's synthetic channels. Depending on the design, however, polar codes can have a richer set of automorphisms. In this paper, we extend the LTA to a larger subgroup of the general affine group (GA), namely the block lower-triangular affine group (BLTA) and show that it is contained in the automorphism group of polar codes. Furthermore, we provide a low complexity algorithm for finding this group for a given information/frozen set and determining its size. Most importantly, we apply these findings in automorphism-based decoding of polar codes and report a comparable error-rate performance to that of successive cancellation list (SCL) decoding with significantly lower complexity.

==> tikz/blt.tikz <==
\begin{tikzpicture}[y=-.7cm,x=.7cm]

\tikzstyle{block} = [black, line width = 0.3mm];
\tikzstyle{solidline} = [line width = .3mm];
\tikzstyle{dottedline} = [dotted, line width = .3mm];

\draw[thick,block] (0,0) rectangle (7,7);
\draw[block] (0,0) rectangle (2,2);
\draw[block] (2,2) rectangle (3.5,3.5);
\draw[block] (5,5) rectangle (7,7);

\draw[loosely dotted, line width = .5mm] (4,4) -- (4.5,4.5);
\draw[dottedline] (2,3.5) -- (2,5);
\draw[dottedline] (3.5,3.5) -- (3.5,5);
\draw[dottedline] (3.5,5) -- (5,5);

\draw[solidline] (0,3.5) -- (2,3.5);
\draw[solidline] (0,5.0) -- (3.5,5.0);
\draw[solidline] (2,5.0) -- (2,7);
\draw[solidline] (3.5,5.0) -- (3.5,7);

\node[right] at (2,1){$ s_0 $} ; 
\node[below] at (1,2){$ s_0 $} ; 

\node[right] at (3.5,2.75){$ s_1 $} ; 
\node[below] at (2.75,3.5){$ s_1 $} ; 

\node[right] at (7,6.0){$ s_{m-1} $} ; 
\node[below] at (6.0,7){$ s_{m-1} $} ; 

\node[] at (5.5,1.5){\Huge$0$} ; 
\node[] at (1,1){$\Dm_{0,0}$} ; 
\node[] at (2.75,2.75){$\Dm_{1,1}$} ; 
\node[] at (1,2.75){$\Dm_{0,1}$} ; 
\node[] at (6.0,6.0){$\Dm_{m-1,m-1}$} ; 
\node[] at (1,6.0){$\Dm_{0,m-1}$} ; 
\node[] at (2.75,6.0){$\Dm_{1,m-1}$} ; 

\node[left, yshift=-.2cm] at (0,0){$ \gamma_0 = 0 $} ; 
\node[left, yshift=-.2cm] at (0,2){$ \gamma_1 = s_0 $} ; 
\node[left, yshift=-.2cm] at (0,5.0){$ \gamma_{m-1} $} ;

\end{tikzpicture}

==> tikz/interlocked_cycles.tikz <==
\begin{tikzpicture}

\draw [dotted, fill=rot!20] plot [smooth cycle] %
coordinates {(1-.4,0-.4)(2+.4,0-.4)(2+.6,0+.6)(5-.6,0+.6)(5-.4,0-.4)
(5+.4,0-.4)(5,1)(1,1) };

\draw [dotted, fill=rot!20] plot [smooth cycle] %
coordinates {(6-.4,0-.4)(6+.4,0-.4)(6+.6,0+.6)(10-.6,0+.6)(10-.4,0-.4)
	(10+.4,0-.4)(10,1)(6,1) };

\draw [dotted, fill=rot!20] plot [smooth cycle] %
coordinates {(3-.4,0+.4)(3+.4,0+.4)(3+.6,0-.6)(7-.6,0-.6)(7-.4,0+.4)
	(7+.4,0+.4)(7,-1)(3,-1) };

\draw [dotted, fill=rot!20] plot [smooth cycle] %
coordinates {(8-.3,0-.4)(9+.3,0-.4)(9+.3,0+.4)(8-.3,0+.4) };

\foreach \x in {0,...,12} {
	\node[circle, draw, thick, minimum size=.75cm] at(\x,0) {\x};
};

\end{tikzpicture}

==> tikz/multiplicity_chart_bhattacharyya.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
ylabel={$|\operatorname{Aut}(\mathcal{C})|$},
xlabel={Design Erasure Probability $ \epsilon $},
ymode=log,
xmode=log,
mark size=1.5pt,
xmin=1e-2,
xmax=5e-1,
ymin=1e7,
extra y ticks ={268435456, 20972799094947840},
extra y tick labels={\color{lila}{\footnotesize\raisebox{4mm}{$ |\operatorname{LTA}(2,7)| $}}, \color{lila}{\footnotesize\raisebox{-4mm}{$ |\operatorname{GA}(2,7)| $}}},
extra tick style={major grid style=lila},
]

\addplot [color=mittelblau,solid, thick] 
table[row sep=newline, col sep=comma]{
1.000e-02,20972799094947840
2.557e-02,20972799094947840
2.659e-02,1775700541440
5.815e-02,1775700541440
6.047e-02,50734301184
1.487e-01,50734301184
1.546e-01,2415919104
2.199e-01,2415919104
2.287e-01,268435456
2.781e-01,268435456
2.891e-01,2415919104
5.000e-01,2415919104
};

\node[] at (2.5e-2,4e7) {\footnotesize $ \leftarrow $ ``RM-like''};
\node[] at (2.5e-1,4e7) {\footnotesize  ``Polar-like'' $ \rightarrow $};


\end{axis}


\end{tikzpicture}

==> tikz/multiplicity_chart_generators.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
ylabel={$|\operatorname{Aut}(\mathcal{C})|$},
xlabel={Number of Generators $ |I_\mathrm{min}| $},
legend columns=1,
legend pos=north east,   
legend cell align={left},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=0.8,
xmax=8.2,
ymin=1e7,
ymax=5e17,
extra y ticks ={268435456, 20972799094947840},
extra y tick labels={\color{lila}{\footnotesize\raisebox{4mm}{$ |\operatorname{LTA}(2,7)| $}}, \color{lila}{\footnotesize\raisebox{-4mm}{$ |\operatorname{GA}(2,7)| $}}},
extra tick style={major grid style=lila},
]

\addplot [color=rot,only marks,mark=x, thick, mark size=2.5] 
table[row sep=newline, col sep=comma]{%
1, 20972799094947840
2, 165140150353920
3, 7863816683520
4, 253671505920
5, 84557168640
6, 5637144576
7, 805306368
8, 268435456
};
\addlegendentry{\footnotesize Maximum};

\node[rot, anchor=west] (source) at (1.6, 1e17){\footnotesize{RM(3,7)}};
\node (destination) at (1, 20972799094947840){};
\draw[->, rot](source)--(destination);

\addplot [color=mittelblau,only marks,mark=o, thick, mark size=2.5] 
table[row sep=newline, col sep=comma]{%
1, 5286894690631680
2, 12943987514481
3, 99128835166
4, 5406423192
5, 1687767837
6, 676759811
7, 340018244
8, 268435456
};
\addlegendentry{\footnotesize Average};

\addplot [color=apfelgruen, only marks,mark=square, thick, mark size=2.5]
table[row sep=newline, col sep=comma]{%
1, 1775700541440
2, 805306368
3, 268435456
4, 268435456
5, 268435456
6, 268435456
7, 268435456
8, 268435456
};
\addlegendentry{\footnotesize Minimum};

\addplot [color=orange,only marks,mark=diamond, thick, mark size=2] 
table[row sep=newline, col sep=comma]{%
	6, 2415919104
};

\node[orange, anchor=west] (source) at (6.5, 1e10){\footnotesize{Bhat. @1dB}};
\node (destination) at (6, 2415919104){};
\draw[->, orange](source)--(destination);

\node[] at (2.5,4e7) {\footnotesize $ \leftarrow $ ``RM-like''};
\node[] at (6.5,4e7) {\footnotesize  ``Polar-like'' $ \rightarrow $};


\end{axis}

\end{tikzpicture}

==> tikz/polar_128_aut_sc.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=1e-5,
ymax=8e-01
]

% Bhattacharyya

\addplot[color=mittelblau,line width = 1pt, solid,mark=o, mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.148e-01
1.50, 2.550e-01
2.00, 1.420e-01
2.50, 6.845e-02
3.00, 2.648e-02
3.50, 9.336e-03
4.00, 2.907e-03
};
\label{plot:bhatta128_sc}

\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.832e-01
1.50, 2.406e-01
2.00, 1.387e-01
2.50, 6.332e-02
3.00, 2.497e-02
3.50, 8.699e-03
4.00, 2.924e-03
};
\label{plot:bhatta128_aut_sc8}

\addplot[color=mittelblau,line width = 1pt, dotted,mark=o,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.081e-01
1.50, 1.789e-01
2.00, 9.310e-02
2.50, 4.335e-02
3.00, 1.821e-02
3.50, 6.817e-03
4.00, 2.245e-03
};
\label{plot:bhatta128_scl8}

\addplot[color=mittelblau,line width = 1pt, dash dot,mark=o,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.047e-01
1.50, 1.900e-01
2.00, 9.570e-02
2.50, 4.707e-02
3.00, 1.920e-02
3.50, 6.860e-03
4.00, 2.300e-03
};
\label{plot:bhatta128_osd}


%%% I_min = {27,56}


\addplot[color=rot,line width = 1pt, solid,mark=square, mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.127e-01
1.50, 3.295e-01
2.00, 1.989e-01
2.50, 9.984e-02
3.00, 4.311e-02
3.50, 1.652e-02
4.00, 5.387e-03
4.50, 1.358e-03
};
\label{plot:27_56_sc}

\addplot[color=rot,line width = 1pt, dashed,mark=square,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.102e-01
1.50, 1.819e-01
2.00, 7.001e-02
2.50, 2.530e-02
3.00, 1.000e-02
3.50, 3.035e-03
4.00, 9.351e-04
};
\label{plot:27_56_aut_sc8}

\addplot[color=rot,line width = 1pt, dotted,mark=square,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.511e-01
1.50, 1.275e-01
2.00, 5.475e-02
2.50, 2.129e-02
3.00, 7.680e-03
3.50, 2.647e-03
4.00, 8.357e-04
};
\label{plot:27_56_scl8}

\addplot[color=rot,line width = 1pt, dash dot,mark=square,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.242e-01
1.50, 1.111e-01
2.00, 4.923e-02
2.50, 2.007e-02
3.00, 7.278e-03
3.50, 2.635e-03
4.00, 8.645e-04
};
\label{plot:27_56_osd}


%%% I_min = {23,112}


\addplot[color=apfelgruen,line width = 1pt, solid,mark=x, mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.714e-01
1.50, 4.320e-01
2.00, 2.846e-01
2.50, 1.541e-01
3.00, 7.188e-02
3.50, 2.812e-02
4.00, 8.225e-03
4.50, 1.780e-03
};
\label{plot:23_112_sc}

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.866e-01
1.50, 1.460e-01
2.00, 5.857e-02
2.50, 1.972e-02
3.00, 5.640e-03
3.50, 9.450e-04
4.00, 1.603e-04
};
\label{plot:23_112_aut_sc8}

\addplot[color=apfelgruen,line width = 1pt, dotted,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.420e-01
1.50, 1.150e-01
2.00, 4.233e-02
2.50, 1.202e-02
3.00, 2.647e-03
3.50, 4.830e-04
4.00, 9.00e-05
};
\label{plot:23_112_scl8}

\addplot[color=apfelgruen,line width = 1pt, dash dot,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.560e-01
1.50, 6.077e-02
2.00, 1.985e-02
2.50, 4.583e-03
3.00, 1.133e-03
3.50, 2.821e-04
4.00, 7.627e-05
};
\label{plot:23_112_osd}

%%% RM

\addplot[color=mittelgrau,line width = .7pt, solid,mark=diamond, mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.726e-01
1.50, 5.242e-01
2.00, 3.689e-01
2.50, 2.306e-01
3.00, 1.234e-01
3.50, 5.605e-02
4.00, 2.101e-02
4.50, 6.320e-03
5.00, 1.070e-03
5.50, 2.215e-04
6.00, 2.270e-05
};
\label{plot:rm_sc}

\addplot[color=mittelgrau,line width = .7pt, dashed,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.792e-01
1.50, 1.520e-01
2.00, 5.427e-02
2.50, 1.500e-02
3.00, 3.283e-03
3.50, 4.340e-04
4.00, 4.338e-05
4.50, 2.966e-06
};
\label{plot:rm_aut_sc8}

\addplot[color=mittelgrau,line width = .7pt, dotted,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.925e-01
1.50, 1.514e-01
2.00, 6.257e-02
2.50, 1.996e-02
3.00, 4.727e-03
3.50, 7.874e-04
4.00, 8.940e-05
};
\label{plot:rm_scl8}

\addplot[color=mittelgrau,line width = .7pt, dash dot,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
0.00, 5.025e-01
0.50, 3.205e-01
1.00, 1.538e-01
1.50, 5.590e-02
2.00, 1.538e-02
2.50, 4.031e-03
3.00, 6.489e-04
3.50, 1.063e-04
4.00, 1.090e-05
};
\label{plot:rm_osd}



\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
draw,
fill=white,
matrix of nodes,
align =left,
row sep = -3,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
mark options={solid}
] at (legend) {
	Design & SC  & SCL-8 & Aut-8-SC & OSD-4 \\
	Bhat. @1dB & \ref{plot:bhatta128_sc} & \ref{plot:bhatta128_scl8} & \ref{plot:bhatta128_aut_sc8} & \ref{plot:bhatta128_osd} \\
	$ I_\mathrm{min}=\{27,56\} $ & \ref{plot:27_56_sc}  & \ref{plot:27_56_scl8} & \ref{plot:27_56_aut_sc8} & \ref{plot:27_56_osd} \\
	$ I_\mathrm{min}=\{23,112\} $ & \ref{plot:23_112_sc} & \ref{plot:23_112_scl8} & \ref{plot:23_112_aut_sc8} & \ref{plot:23_112_osd} \\
	RM(3,7) & \ref{plot:rm_sc} & \ref{plot:rm_scl8} & \ref{plot:rm_aut_sc8} & \ref{plot:rm_osd} \\
};


\end{tikzpicture}

==> tikz/polar_256_aut_sc.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=3e-5,
ymax=8e-01
]

% Bhattacharyya

\addplot[color=mittelblau,line width = 1pt, solid,mark=o, mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 5.084e-01
	1.50, 2.797e-01
	2.00, 1.298e-01
	2.50, 4.566e-02
	3.00, 1.195e-02
	3.50, 2.677e-03
	4.00, 4.669e-04
};
\label{plot:bhatta256_sc}


\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 5.233e-01
	1.50, 2.932e-01
	2.00, 1.317e-01
	2.50, 4.503e-02
	3.00, 1.193e-02
	3.50, 2.685e-03
	4.00, 4.936e-04
};
\label{plot:bhatta256_aut_sc8}

\addplot[color=mittelblau,line width = 1pt, dotted,mark=o,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 2.410e-01
	1.50, 9.172e-02
	2.00, 2.750e-02
	2.50, 6.935e-03
	3.00, 1.791e-03
	3.50, 5.030e-04
	4.00, 1.340e-04
};
\label{plot:bhatta256_scl8}

%%% I_min = {31,57}


\addplot[color=apfelgruen,line width = 1pt, solid,mark=square, mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 7.473e-01
1.50, 5.693e-01
2.00, 3.587e-01
2.50, 1.829e-01
3.00, 7.198e-02
3.50, 2.359e-02
4.00, 5.621e-03
};
\label{plot:31_57_sc}

\addplot[color=apfelgruen,line width = 1pt, dashed,mark=square,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.522e-01
1.50, 1.606e-01
2.00, 4.613e-02
2.50, 9.211e-03
3.00, 1.041e-03
3.50, 1.196e-04
};
\label{plot:31_57_aut_sc8}

\addplot[color=apfelgruen,line width = 1pt, dotted,mark=square,mark size=1.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.018e-01
1.50, 1.892e-01
2.00, 6.315e-02
2.50, 1.439e-02
3.00, 2.128e-03
3.50, 1.630e-04
};
\label{plot:31_57_scl8}


%%% I_min = {31,99}


\addplot[color=rot,line width = 1pt, solid,mark=x, mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.601e-01
1.50, 4.590e-01
2.00, 2.481e-01
2.50, 1.155e-01
3.00, 4.041e-02
3.50, 9.347e-03
4.00, 1.821e-03
};
\label{plot:31_99_sc}

\addplot[color=rot,line width = 1pt, dashed,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.926e-01
1.50, 2.163e-01
2.00, 1.097e-01
2.50, 4.441e-02
3.00, 1.638e-02
3.50, 4.829e-03
4.00, 8.942e-04
};
\label{plot:31_99_aut_sc8}

\addplot[color=rot,line width = 1pt, dotted,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.655e-01
1.50, 9.985e-02
2.00, 2.664e-02
2.50, 5.130e-03
3.00, 7.440e-04
3.50, 9.000e-05
};
\label{plot:31_99_scl8}


\coordinate (legend) at (axis description cs:0.02,.02);

\end{axis}

\matrix [
draw,
fill=white,
matrix of nodes,
align =left,
row sep = -3,
column sep = -5,
inner sep= 2,
anchor=south west,
font=\footnotesize,
mark options={solid}
] at (legend) {
	Design & SC & SCL-8 & Aut-8-SC\\
	Bhat. @1dB & \ref{plot:bhatta256_sc} & \ref{plot:bhatta256_scl8} & \ref{plot:bhatta256_aut_sc8}\\
	$ I_\mathrm{min}=\{31,99\} $ & \ref{plot:31_99_sc} & \ref{plot:31_99_scl8} & \ref{plot:31_99_aut_sc8}\\
	$ I_\mathrm{min}=\{31,57\} $ & \ref{plot:31_57_sc} & \ref{plot:31_57_scl8} & \ref{plot:31_57_aut_sc8}\\
};


\end{tikzpicture}
